Spectro-temporal unitary transformations for coherent modulation: design trade-offs and practical considerations

This paper analyzes the performance of spectro-temporal unitary transforms for coherent optical modulation. Unlike conventional IQ modulation, such transforms are based on a cascade of phase modulators and dispersive elements, so are theoretically lossless and not limited by the bandwidth of the constituent modulators. We analyse the performance limits and design trade-offs of this scheme: estimating how the number of stages, amount of dispersion, modulator bandwidth, symbol block length and electrical signal power impacts the achievable signal-to-distortion ratio (SDR). Importantly, we show that high (>30 dB) SDRs suitable for modern >200 GBd class coherent optical communications are achievable with a low (<6) number of stages and reasonable parameters for driver power, modulator bandwidth and on-chip dispersion. Finally we address the SDR penalties associated with potential phase, amplitude, or dispersion errors, and limited DAC resolution.

==> figs/enob_plot.tex <==
\pgfmathsetmacro{\figuresizex}{0.5}
\pgfmathsetmacro{\figuresizey}{0.29}

\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= SINAD (dB), 
              xlabel={DAC resolution (bits)},
              xmin=1,xmax=10,
              ymax=60,
              ymin=-5,
              height=0.7\linewidth,
              grid=both,
              width=\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,70},
              ytick={0,10,20,30,40,50,60,70},
              xticklabels={1,2,3,4,5,6,7,8,9,10,11,12},
              xtick={1,2,3,4,5,6,7,8,9,10,11,12},
              tick label style={font=\footnotesize},]



\addplot+ [mark=none, very thick] table [x=bits,y=1, col sep=comma] {data/meanSNR_ENOB_calc__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv} node[pos=0.95, sloped,anchor=north]{{\footnotesize $N=1$}};

\addplot+ [mark=none, very thick] table [x=bits,y=2, col sep=comma] {data/meanSNR_ENOB_calc__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv} node[pos=0.95, sloped,anchor=south]{{\footnotesize $N=2$}};

\addplot+ [mark=none, very thick] table [x=bits,y=3, col sep=comma] {data/meanSNR_ENOB_calc__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv} node[pos=0.96, sloped,anchor=south]{{\footnotesize $N=3$}};

\addplot+ [mark=none, very thick] table [x=bits,y=4, col sep=comma] {data/meanSNR_ENOB_calc__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv} node[pos=0.98, sloped,anchor=south]{{\footnotesize $N=4$}};

\addplot+ [mark=none, very thick] table [x=bits,y=5, col sep=comma] {data/meanSNR_ENOB_calc__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv} node[pos=0.98, sloped,anchor=south]{{\footnotesize $N=5$}};

\addplot+ [mark=none, very thick] table [x=bits,y=6, col sep=comma] {data/meanSNR_ENOB_calc__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv} node[pos=0.98, sloped,anchor=south]{{\footnotesize $N=6$}};

\addplot+[black, dashed,very thick, domain=0:10]{6.02*x + 1.76} node[pos=0.3, sloped,anchor=south]{{\footnotesize SINAD = $6.02M + 1.76$}};

\end{axis}

\end{tikzpicture}

==> figs/fig1.tex <==
\pgfmathsetmacro{\figuresizex}{1}
\pgfmathsetmacro{\figuresizey}{0.7}
\pgfmathsetmacro{\fillopacity}{0.2}
\pgfmathsetmacro{\figuresizeconst}{0.23}
\pgfmathsetmacro{\figuresizephasex}{0.38}
\pgfmathsetmacro{\figuresizephasey}{0.35}
\pgfmathsetmacro{\subfigsypos}{0.27}

\begin{tikzpicture}[trim axis left,trim axis right]
\draw[dashed,fill=gray!20 ] (-1.05,4.8) rectangle (3.5,7);
\draw[dashed,fill=gray!20] (-1.05+4.6,4.8) rectangle (3.5+4.6,7);

    \begin{axis}[xshift=-0.051\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/const_4_800_GSa_100_GBd_10psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_16dB_41dBm.png};

       \node at (axis cs:-0.6, 1.2) {{\footnotesize(a)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}

        \begin{axis}[xshift=0.2\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/const_4_800_GSa_100_GBd_60psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_26dB_38dBm.png};

       \node at (axis cs:-0.5, 1.2) {{\footnotesize(b)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}

\begin{axis} [xshift=0.092\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.5,
              ymax=20,
              ymin=-80,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freqs,y=1, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_10psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_16dB_41dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=2, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_10psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_16dB_41dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=3, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_10psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_16dB_41dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=4, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_10psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_16dB_41dBm.csv};


\end{axis}

%\filldraw  (1.3,4.15) circle [black, radius=0.12];
\begin{axis} [xshift=0.345\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.55,
              ymax=5,
              ymin=-80,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freqs,y=1, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_60psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_26dB_38dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=2, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_60psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_26dB_38dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=3, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_60psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_26dB_38dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=4, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_60psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_26dB_38dBm.csv};
\end{axis}
\begin{axis} [ylabel= SDR (dB), 
              xlabel={Dispersion per stage, $\beta_2 L$ ($T_s^2$)},
              xmin=0,xmax=2,
              ymax=50,
              ymin=0,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,80,100,120,140,160},
              ytick={0,10,20,30,40,50,60,80,100,120,140,160},
              tick label style={font=\footnotesize},]



\addplot+ [mark=none, thick] table [x=disp,y=1, col sep=comma] {data/meanSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv} node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=1$}};
\pgfplotsset{cycle list shift=-1}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=1, col sep=comma] {data/maxSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-2}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=1, col sep=comma] {data/minSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-3}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=2, col sep=comma] {data/meanSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv}node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=2$}};
\pgfplotsset{cycle list shift=-4}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=2, col sep=comma] {data/maxSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-5}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=2, col sep=comma] {data/minSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-6}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=3, col sep=comma] {data/meanSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv}node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=3$}};
\pgfplotsset{cycle list shift=-7}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=3, col sep=comma] {data/maxSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-8}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=3, col sep=comma] {data/minSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-9}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=4, col sep=comma] {data/meanSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv}node[pos=0.82, sloped,anchor=south]{{\footnotesize $N=4$}};
\pgfplotsset{cycle list shift=-10}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=4, col sep=comma] {data/maxSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-11}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=4, col sep=comma] {data/minSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-12}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=5, col sep=comma] {data/meanSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv}node[pos=0.8, sloped,anchor=south]{{\footnotesize $N=5$}};
\pgfplotsset{cycle list shift=-13}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=5, col sep=comma] {data/maxSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-14}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=5, col sep=comma] {data/minSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-15}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=disp,y=6, col sep=comma] {data/meanSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-16}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=disp,y=6, col sep=comma] {data/maxSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv}node[pos=0.7, sloped,anchor=south]{{\footnotesize $N=6$}};
\pgfplotsset{cycle list shift=-17}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=disp,y=6, col sep=comma] {data/minSNR_dispserion_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_BW_55_GHz_power_limit_None.csv};
\pgfplotsset{cycle list shift=-18}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\draw[thick,->] (axis cs:0.038,52) -- (axis cs:0.13,16.6);
\draw[thick,->] (axis cs:1.2,52) -- (axis cs:0.76,26.3);


 \end{axis}
\end{tikzpicture}




==> figs/fig2.tex <==
\pgfmathsetmacro{\figuresizex}{1}
\pgfmathsetmacro{\figuresizey}{0.7}
\pgfmathsetmacro{\fillopacity}{0.2}
\pgfmathsetmacro{\figuresizeconst}{0.23}
\pgfmathsetmacro{\figuresizephasex}{0.38}
\pgfmathsetmacro{\figuresizephasey}{0.35}
\pgfmathsetmacro{\subfigsypos}{0.27}

\begin{tikzpicture}[trim axis left,trim axis right]
\draw[dashed,fill=gray!20 ] (-1.05,4.8) rectangle (3.5,7);
\draw[dashed,fill=gray!20] (-1.05+4.6,4.8) rectangle (3.5+4.6,7);

    \begin{axis}[xshift=-0.051\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/const_4_800_GSa_100_GBd_39psnm_seed_2_filter_40.0GHz_AOM_0.0MHz_18dB_39dBm.png};

       \node at (axis cs:-0.6, 1.2) {{\footnotesize(a)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}

        \begin{axis}[xshift=0.2\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/const_4_800_GSa_100_GBd_39psnm_seed_2_filter_90.0GHz_AOM_0.0MHz_31dB_34dBm.png};

       \node at (axis cs:-0.5, 1.2) {{\footnotesize(b)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}

\begin{axis} [xshift=0.092\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.4,
              ymax=5,
              ymin=-80,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freqs,y=1, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_39psnm_seed_2_filter_40.0GHz_AOM_0.0MHz_18dB_39dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=2, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_39psnm_seed_2_filter_40.0GHz_AOM_0.0MHz_18dB_39dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=3, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_39psnm_seed_2_filter_40.0GHz_AOM_0.0MHz_18dB_39dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=4, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_39psnm_seed_2_filter_40.0GHz_AOM_0.0MHz_18dB_39dBm.csv};


\end{axis}

%\filldraw  (1.3,4.15) circle [black, radius=0.12];
\begin{axis} [xshift=0.345\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.9,
              ymax=5,
              ymin=-80,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freqs,y=1, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_39psnm_seed_2_filter_90.0GHz_AOM_0.0MHz_31dB_34dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=2, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_39psnm_seed_2_filter_90.0GHz_AOM_0.0MHz_31dB_34dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=3, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_39psnm_seed_2_filter_90.0GHz_AOM_0.0MHz_31dB_34dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=4, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N4_800_GSa_100_GBd_39psnm_seed_2_filter_90.0GHz_AOM_0.0MHz_31dB_34dBm.csv};
\end{axis}
\begin{axis} [ylabel= SDR (dB), 
              xlabel={Phase modulator bandwidth ($f_s$)},
              xmin=0,xmax=1,
              ymax=60,
              ymin=0,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,20,40,60,80,100,120,140,160},
              ytick={0,20,40,60,80,100,120,140,160},
              tick label style={font=\footnotesize},]



\addplot+ [mark=none, thick] table [x=BW,y=1, col sep=comma] {data/meanSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv} node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=1$}};
\pgfplotsset{cycle list shift=-1}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=BW,y=1, col sep=comma] {data/maxSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-2}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=BW,y=1, col sep=comma] {data/minSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-3}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=BW,y=2, col sep=comma] {data/meanSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=2$}};
\pgfplotsset{cycle list shift=-4}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=BW,y=2, col sep=comma] {data/maxSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-5}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=BW,y=2, col sep=comma] {data/minSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-6}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=BW,y=3, col sep=comma] {data/meanSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.85, sloped,anchor=south]{{\footnotesize $N=3$}};
\pgfplotsset{cycle list shift=-7}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=BW,y=3, col sep=comma] {data/maxSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-8}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=BW,y=3, col sep=comma] {data/minSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-9}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=BW,y=4, col sep=comma] {data/meanSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.8, sloped,anchor=south]{{\footnotesize $N=4$}};
\pgfplotsset{cycle list shift=-10}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=BW,y=4, col sep=comma] {data/maxSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-11}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=BW,y=4, col sep=comma] {data/minSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-12}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=BW,y=5, col sep=comma] {data/meanSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.8, sloped,anchor=south]{{\footnotesize $N=5$}};
\pgfplotsset{cycle list shift=-13}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=BW,y=5, col sep=comma] {data/maxSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-14}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=BW,y=5, col sep=comma] {data/minSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-15}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=none, thick] table [x=BW,y=6, col sep=comma] {data/meanSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-16}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=BW,y=6, col sep=comma] {data/maxSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.8, sloped,anchor=south]{{\footnotesize $N=6$}};
\pgfplotsset{cycle list shift=-17}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=BW,y=6, col sep=comma] {data/minSNR_filterBW_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-18}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];


\draw[thick,->] (axis cs:0.038,62.5) -- (axis cs:0.4,20);
\draw[thick,->] (axis cs:0.65,62.5) -- (axis cs:0.9,38);

\end{axis}
\end{tikzpicture}




==> figs/fig3.tex <==
\pgfmathsetmacro{\figuresizex}{0.4}
\pgfmathsetmacro{\figuresizey}{0.3}
\pgfmathsetmacro{\fillopacity}{0.2}
\pgfmathsetmacro{\figuresizeconst}{0.13}
\pgfmathsetmacro{\figuresizephasex}{0.22}
\pgfmathsetmacro{\figuresizephasey}{0.18}
\pgfmathsetmacro{\subfigsypos}{0.235}


\begin{tikzpicture}[trim axis left,trim axis right]
\draw[dashed,fill=gray!20 ] (0,4.1) rectangle (5.6,6.7);

    \begin{axis}[xshift=0.01\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/const_5_800_GSa_100_GBd_39psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_18dB_7dBm.png};

       \node at (axis cs:-0.8, 1.17) {{\footnotesize(a)(i)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}
\begin{axis} [xshift=0.17\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.5,
              ymax=10,
              ymin=-40,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freqs,y=1, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_39psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_18dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=2, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_39psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_18dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=3, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_39psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_18dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=4, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_39psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_18dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=5, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_39psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_18dB_7dBm.csv};

\end{axis}
\begin{axis} [ylabel= SDR (dB),, 
              xlabel={Average RF drive power (dBm)},
              xmin=0,xmax=17,
              ymax=50,
              ymin=-5,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,70},
              ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\footnotesize},]



\addplot+ [mark=none, very thick] table [x=power,y=11, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_39_psnm_power_limit_None.csv} node[pos=0.2, sloped,anchor=south]{{\footnotesize $N=1$}};

\addplot+ [mark=none, very thick] table [x=2,y=12, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_39_psnm_power_limit_None.csv}node[pos=0.5, sloped,anchor=south]{{\footnotesize $N=2$}};

\addplot+ [mark=none, very thick] table [x=3,y=13, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_39_psnm_power_limit_None.csv}node[pos=0.45, sloped,anchor=south]{{\footnotesize $N=3$}};

\addplot+ [mark=none, very thick] table [x=4,y=14, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_39_psnm_power_limit_None.csv}node[pos=0.35, sloped,anchor=south]{{\footnotesize $N=4$}};

\addplot+ [mark=none, very thick] table [x=5,y=15, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_39_psnm_power_limit_None.csv}node[pos=0.25, sloped,anchor=south]{{\footnotesize $N=5$}};

\addplot+ [mark=none, very thick] table [x=6,y=16, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_39_psnm_power_limit_None.csv}node[pos=0.15, sloped,anchor=south]{{\footnotesize $N=6$}};
\node at (axis cs:4, 45) {{\small (a) $\beta_2 L =0.5~T_s^2$}};

\draw[thick,->] (axis cs:10,53.5) -- (axis cs:6.88,18.41);

\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left,trim axis right]

\draw[dashed,fill=gray!20 ] (0,4.1) rectangle (5.6,6.7);

    \begin{axis}[xshift=0.01\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/const_5_800_GSa_100_GBd_78psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.png};

       \node at (axis cs:-0.8, 1.17) {{\footnotesize(b)(i)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}
\begin{axis} [xshift=0.17\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.5,
              ymax=10,
              ymin=-40,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freqs,y=1, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_78psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=2, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_78psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=3, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_78psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=4, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_78psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=5, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_78psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};

\end{axis}
\begin{axis} [ylabel=, 
              xlabel={Average RF drive power (dBm)},
              xmin=0,xmax=17,
              ymax=50,
              ymin=-5,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={},
              ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\footnotesize},]



\addplot+ [mark=none, very thick] table [x=power,y=11, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv} node[pos=0.2, sloped,anchor=south]{{\footnotesize $N=1$}};

\addplot+ [mark=none, very thick] table [x=2,y=12, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.5, sloped,anchor=south]{{\footnotesize $N=2$}};

\addplot+ [mark=none, very thick] table [x=3,y=13, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.45, sloped,anchor=south]{{\footnotesize $N=3$}};

\addplot+ [mark=none, very thick] table [x=4,y=14, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.35, sloped,anchor=south]{{\footnotesize $N=4$}};

\addplot+ [mark=none, very thick] table [x=5,y=15, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.2, sloped,anchor=south]{{\footnotesize $N=5$}};

\addplot+ [mark=none, very thick] table [x=6,y=16, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.18, sloped,anchor=south]{{\footnotesize $N=6$}};

\node at (axis cs:3, 45) {{\small (b) $\beta_2 L =~T_s^2$}};
\draw[thick,->] (axis cs:10,53.5) -- (axis cs:6.88,20);


\end{axis}
\end{tikzpicture}
\begin{tikzpicture}[trim axis left,trim axis right]
\draw[dashed,fill=gray!20 ] (0,4.1) rectangle (5.6,6.7);

    \begin{axis}[xshift=0.01\textwidth,
    yshift=\subfigsypos*\textwidth,
        axis on top,% ----
        scale only axis,
        axis equal image,
        enlargelimits=false,
        width = \figuresizeconst*\linewidth,
        yticklabels={,,},
        xticklabels={,,},
        clip mode=individual]

      \addplot[very thick,blue] graphics[xmin=-1,
        xmax=1,
        ymin=-1,
        ymax=1] {data/constellations/const_5_800_GSa_100_GBd_156psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.png};

       \node at (axis cs:-0.8, 1.17) {{\footnotesize(c)(i)}};
     %   \node at (axis cs:0, -1.3) {{\footnotesize \SNRdata[19,1]~dB}};
    \end{axis}
\begin{axis} [xshift=0.17\textwidth,
            yshift=(\subfigsypos+0.025)*\textwidth,
            ylabel shift = -5 pt,
            xlabel shift = -5 pt,
              ylabel= PSD (dB), 
              xlabel=Frequency ($f_s$),
              xmin=0,xmax=0.5,
              ymax=10,
              ymin=-40,
              height=\figuresizephasey*\linewidth,
              grid=both,
              width=\figuresizephasex*\linewidth,
              cycle list/Set1,
              ylabel near ticks,
              %xtick pos=upper,xticklabel pos=upper,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\tiny},
              %yticklabels={0,10,20,30,40,50,60,70},
              %ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\tiny},
              axis background/.style={fill=white}]
              
\addplot+ [mark=none, thin] table [x=freqs,y=1, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_156psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=2, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_156psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=3, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_156psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=4, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_156psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};
\addplot+ [mark=none, thin] table [x=freqs,y=5, col sep=comma] {data/phase_instructions/phase_inst_spectrum_N5_800_GSa_100_GBd_156psnm_seed_2_filter_55.0GHz_AOM_0.0MHz_20dB_7dBm.csv};

\end{axis}
\begin{axis} [ylabel=, 
              xlabel={Average RF drive power (dBm)},
              xmin=0,xmax=17,
              ymax=50,
              ymin=-5,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={},
              ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\footnotesize},]



\addplot+ [mark=none, very thick] table [x=power,y=11, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_156_psnm_power_limit_None.csv} node[pos=0.2, sloped,anchor=south]{{\footnotesize $N=1$}};

\addplot+ [mark=none, very thick] table [x=2,y=12, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_156_psnm_power_limit_None.csv}node[pos=0.5, sloped,anchor=south]{{\footnotesize $N=2$}};

\addplot+ [mark=none, very thick] table [x=3,y=13, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_156_psnm_power_limit_None.csv}node[pos=0.4, sloped,anchor=south]{{\footnotesize $N=3$}};

\addplot+ [mark=none, very thick] table [x=4,y=14, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_156_psnm_power_limit_None.csv}node[pos=0.3, sloped,anchor=south]{{\footnotesize $N=4$}};

\addplot+ [mark=none, very thick] table [x=5,y=15, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_156_psnm_power_limit_None.csv}node[pos=0.1, sloped,anchor=south]{{\footnotesize $N=5$}};

\addplot+ [mark=none, very thick] table [x=6,y=16, col sep=comma] {data/meanSNR_power_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_156_psnm_power_limit_None.csv}node[pos=0.5, sloped,anchor=south]{{\footnotesize $N=6$}};

\node at (axis cs:4, 45) {{\small (c) $\beta_2 L =2~T_s^2$}};

\draw[thick,->] (axis cs:10,53.5) -- (axis cs:6.88,20);

\end{axis}
\end{tikzpicture}

==> figs/figLength.tex <==
\pgfmathsetmacro{\figuresizex}{1}
\pgfmathsetmacro{\figuresizey}{0.7}
\pgfmathsetmacro{\fillopacity}{0.2}
\pgfmathsetmacro{\figuresizeconst}{0.1}
\pgfmathsetmacro{\figuresizephasex}{0.19}
\pgfmathsetmacro{\figuresizephasey}{0.18}
\pgfmathsetmacro{\subfigsypos}{0.215}

\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= SDR (dB), 
              xlabel={Block length (symbols)},
              xmin=4,xmax=1024,
              ymax=50,
              ymin=0,
              height=\figuresizey*\linewidth,
              grid=both,
              width=\figuresizex*\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,20,40,60,80,100,120,140,160},
              ytick={0,20,40,60,80,100,120,140,160},
              tick label style={font=\footnotesize},
              xmode=log,
              log basis x={2},
              xticklabels={4,16,64,256,1024,4096},
              xtick={4,16,64,256,1024,4096},]



\addplot+ [mark=*, thick] table [x=symbol_length,y=1, col sep=comma] {data/meanSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv} node[pos=0.7, sloped,anchor=south]{{\footnotesize $N=1$}};
\pgfplotsset{cycle list shift=-1}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=symbol_length,y=1, col sep=comma] {data/maxSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-2}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=symbol_length,y=1, col sep=comma] {data/minSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-3}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=*, thick] table [x=symbol_length,y=2, col sep=comma] {data/meanSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.7, sloped,anchor=south]{{\footnotesize $N=2$}};
\pgfplotsset{cycle list shift=-4}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=symbol_length,y=2, col sep=comma] {data/maxSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-5}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=symbol_length,y=2, col sep=comma] {data/minSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-6}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=*, thick] table [x=symbol_length,y=3, col sep=comma] {data/meanSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.7, sloped,anchor=south]{{\footnotesize $N=3$}};
\pgfplotsset{cycle list shift=-7}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=symbol_length,y=3, col sep=comma] {data/maxSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-8}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=symbol_length,y=3, col sep=comma] {data/minSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-9}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=*, thick] table [x=symbol_length,y=4, col sep=comma] {data/meanSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.75, sloped,anchor=south]{{\footnotesize $N=4$}};
\pgfplotsset{cycle list shift=-10}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=symbol_length,y=4, col sep=comma] {data/maxSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-11}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=symbol_length,y=4, col sep=comma] {data/minSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-12}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=*, thick] table [x=symbol_length,y=5, col sep=comma] {data/meanSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.8, sloped,anchor=south]{{\footnotesize $N=5$}};
\pgfplotsset{cycle list shift=-13}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=symbol_length,y=5, col sep=comma] {data/maxSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-14}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=symbol_length,y=5, col sep=comma] {data/minSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-15}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];

\addplot+ [mark=*, thick] table [x=symbol_length,y=6, col sep=comma] {data/meanSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-16}
\addplot+ [mark=none, thick, name path=A,draw opacity=\fillopacity] table [x=symbol_length,y=6, col sep=comma] {data/maxSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv}node[pos=0.4, sloped,anchor=south]{{\footnotesize $N=6$}};
\pgfplotsset{cycle list shift=-17}
\addplot+ [mark=none, thick, name path=B,draw opacity=\fillopacity] table [x=symbol_length,y=6, col sep=comma] {data/minSNR_bit_sequence_length_v_N_stages__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
\pgfplotsset{cycle list shift=-18}
\addplot+[fill opacity=\fillopacity] fill between [of=A and B];



\end{axis}
\end{tikzpicture}




==> figs/fig_amp_error.tex <==


\begin{tikzpicture}
    \begin{axis}[
                ylabel= SDR (dB), 
              xlabel={Amplitude error (dB)},
              xmin=-1,xmax=1,
              ymax=45,
              ymin=0,
              height=0.7*\linewidth,
              grid=both,
              width=\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north east,
              legend columns =1,
              clip mode=individual,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,70},
              ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\footnotesize}]
              
        \addplot+ [mark=none, very thick] table [x=error,y=1, col sep=comma] {data/amp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
        \addlegendentry{$N=1$}

        \addplot+ [mark=none, very thick] table [x=error,y=2, col sep=comma] {data/amp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
        \addlegendentry{$N=2$}

        \addplot+ [mark=none, very thick] table [x=error,y=3, col sep=comma] {data/amp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
        \addlegendentry{$N=3$}

        \addplot+ [mark=none, very thick] table [x=error,y=4, col sep=comma] {data/amp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
        \addlegendentry{$N=4$}

        \addplot+ [mark=none, very thick] table [x=error,y=5, col sep=comma] {data/amp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
        \addlegendentry{$N=5$}

        \addplot+ [mark=none, very thick] table [x=error,y=6, col sep=comma] {data/amp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv};
        \addlegendentry{$N=6$}
    \end{axis}
\end{tikzpicture}


==> figs/fig_disp_error.tex <==


\begin{tikzpicture}
    \begin{axis}[
                ylabel= SDR (dB), 
              xlabel={Dispersion error ($T_s^2$)},
              xmin=-0.05,xmax=0.05,
              ymax=45,
              ymin=0,
              height=0.7*\linewidth,
              grid=both,
              width=\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north east,
              legend columns =1,
              clip mode=individual,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,70},
              ytick={0,10,20,30,40,50,60,70},
              scaled ticks=false,
              tick label style={font=\footnotesize,/pgf/number format/fixed}]
              
        \addplot+ [mark=none, very thick] table [x=error,y=1, col sep=comma] {data/disp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_-78_psnm_power_limit_None.csv};
        \addlegendentry{$N=1$}

        \addplot+ [mark=none, very thick] table [x=error,y=2, col sep=comma] {data/disp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_-78_psnm_power_limit_None.csv};
        \addlegendentry{$N=2$}

        \addplot+ [mark=none, very thick] table [x=error,y=3, col sep=comma] {data/disp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_-78_psnm_power_limit_None.csv};
        \addlegendentry{$N=3$}

        \addplot+ [mark=none, very thick] table [x=error,y=4, col sep=comma] {data/disp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_-78_psnm_power_limit_None.csv};
        \addlegendentry{$N=4$}

        \addplot+ [mark=none, very thick] table [x=error,y=5, col sep=comma] {data/disp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_-78_psnm_power_limit_None.csv};
        \addlegendentry{$N=5$}

        \addplot+ [mark=none, very thick] table [x=error,y=6, col sep=comma] {data/disp_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_-78_psnm_power_limit_None.csv};
        \addlegendentry{$N=6$}
    \end{axis}
\end{tikzpicture}


==> figs/fig_laser_power.tex <==
\begin{tikzpicture}[trim axis left,trim axis right]

\begin{axis} [ylabel= SINAD (dB), 
              xlabel=Laser power  (dBm),
              xmin=-40,xmax=20,
              ymax=50,
              ymin=-10,
              height=0.7*\linewidth,
              grid=both,
              width=\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend columns =3,
              clip mode=individual,
              log ticks with fixed point,
              legend style={font=\footnotesize},
              legend pos=north west,
              label style={font=\footnotesize},
              yticklabels={-10,0,10,20,30,40,50,60,70},
              ytick={-10,0,10,20,30,40,50,60,70},
              tick label style={font=\footnotesize},]

\addplot+[draw=none,fill=red!15,forget plot] coordinates {(13,-10) (13,50) (17,50) (17,-10)};

\addplot [mark=none, very thick,black,dashed] table [x=laser_powers,y=IQ, col sep=comma] {data/laser_power_1dB_loss_0.25_Vp_200GBd.csv} node[pos=0.32, sloped,anchor=north]{{}};
\addlegendentry{IQ mod.}

\addplot+ [mark=none, very thick] table [x=laser_powers,y=2, col sep=comma] {data/laser_power_1dB_loss_0.25_Vp_200GBd.csv} node[pos=0.9, sloped,anchor=south]{{\footnotesize $N=2$}};

\pgfplotsset{cycle list shift=-2}

\addplot+ [mark=none, very thick] table [x=laser_powers,y=1, col sep=comma] {data/laser_power_1dB_loss_0.25_Vp_200GBd.csv} node[pos=0.6, sloped,anchor=south,yshift=-2]{{\footnotesize $N=1$}};
\pgfplotsset{cycle list shift=-1}
\addplot+ [mark=none, very thick] table [x=laser_powers,y=3, col sep=comma] {data/laser_power_1dB_loss_0.25_Vp_200GBd.csv} node[pos=0.7, sloped,anchor=south]{{\footnotesize $N=3$}};

\addplot+ [mark=none, very thick] table [x=laser_powers,y=4, col sep=comma] {data/laser_power_1dB_loss_0.25_Vp_200GBd.csv} node[pos=0.83, sloped,anchor=south]{{\footnotesize $N=4$}};

\addplot+ [mark=none, very thick] table [x=laser_powers,y=5, col sep=comma] {data/laser_power_1dB_loss_0.25_Vp_200GBd.csv} node[pos=0.77, sloped,anchor=south]{{\footnotesize $N=5$}};

\addplot+ [mark=none, very thick] table [x=laser_powers,y=6, col sep=comma] {data/laser_power_1dB_loss_0.25_Vp_200GBd.csv} node[pos=0.88, sloped,anchor=south]{{\footnotesize $N=6$}};
%\addlegendentry{$N=6$}

%\addplot+[red,dashed,thick] coordinates {(13,-10) (13,50)};
\draw[thick,<->] (axis cs:13,-3) -- (axis cs:17,-3) node[pos=0.2, sloped,anchor=north]{{\footnotesize ITLA power}};

\end{axis}

\end{tikzpicture}

==> figs/fig_phase_error.tex <==


\begin{tikzpicture}
    \begin{semilogxaxis}[
                ylabel= SDR (dB), 
              xlabel={Phase error ($T_s$)},
              xmin=10^-5,xmax=1,
              ymax=45,
              ymin=-5,
              height=0.7*\linewidth,
              grid=both,
              width=\linewidth,
              cycle list/Dark2,
              ylabel near ticks,
              legend pos=north west,
              legend columns =3,
              clip mode=individual,
              legend style={font=\footnotesize},
              label style={font=\footnotesize},
              yticklabels={0,10,20,30,40,50,60,70},
              ytick={0,10,20,30,40,50,60,70},
              tick label style={font=\footnotesize}]
              
        \addplot+ [mark=none, very thick] table [x=error,y=1, col sep=comma] {data/phase_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv} node[pos=0.1, sloped,anchor=south]{{\footnotesize $N=1$}};

        \addplot+ [mark=none, very thick] table [x=error,y=2, col sep=comma] {data/phase_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv} node[pos=0.1, sloped,anchor=south]{{\footnotesize $N=2$}};

        \addplot+ [mark=none, very thick] table [x=error,y=3, col sep=comma] {data/phase_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv} node[pos=0.1, sloped,anchor=south]{{\footnotesize $N=3$}};

        \addplot+ [mark=none, very thick] table [x=error,y=4, col sep=comma] {data/phase_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv} node[pos=0.05, sloped,anchor=south]{{\footnotesize $N=4$}};

        \addplot+ [mark=none, very thick] table [x=error,y=5, col sep=comma] {data/phase_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv} node[pos=0.05, sloped,anchor=south]{{\footnotesize $N=5$}};

        \addplot+ [mark=none, very thick] table [x=error,y=6, col sep=comma] {data/phase_error_analysis__bits_10_QAM-16_100GBd_RRC_0.1_101taps_800GSa_dispersion_78_psnm_power_limit_None.csv} node[pos=0.05, sloped,anchor=south]{{\footnotesize $N=6$}};
        
    \end{semilogxaxis}
\end{tikzpicture}

